Surrogates, Spikes, and Sparsity: Performance Analysis and Characterization of SNN Hyperparameters on Hardware

Spiking Neural Networks (SNNs) offer inherent advantages for low-power inference through sparse, event-driven computation. However, the theoretical energy benefits of SNNs are often decoupled from real hardware performance due to the opaque relationship between training-time choices and inference-time sparsity. While prior work has focused on weight pruning and compression, the role of training hyperparameters -- specifically surrogate gradient functions and neuron model configurations -- in shaping hardware-level activation sparsity remains underexplored. This paper presents a workload characterization study quantifying the sensitivity of hardware latency to SNN hyperparameters. We decouple the impact of surrogate gradient functions (e.g., Fast Sigmoid, Spike Rate Escape) and neuron models (LIF, Lapicque) on classification accuracy and inference efficiency across three event-based vision datasets: DVS128-Gesture, N-MNIST, and DVS-CIFAR10. Our analysis reveals that standard accuracy metrics are poor predictors of hardware efficiency. While Fast Sigmoid achieves the highest accuracy on DVS-CIFAR10, Spike Rate Escape reduces inference latency by up to 12.2% on DVS128-Gesture with minimal accuracy trade-offs. We also demonstrate that neuron model selection is as critical as parameter tuning; transitioning from LIF to Lapicque neurons yields up to 28% latency reduction. We validate on a custom cycle-accurate FPGA-based SNN instrumentation platform, showing that sparsity-aware hyperparameter selection can improve accuracy by 9.1% and latency by over 2x compared to baselines. These findings establish a methodology for predicting hardware behavior from training parameters. The RTL and reproducibility artifacts are at https://zenodo.org/records/18893738.

==> architecture-fig.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=0.15cm and 0.25cm,
    >={Stealth[length=1.5mm, width=1mm]},
    box/.style={
        rectangle,
        draw=black,
        line width=0.4pt,
        fill=#1,
        minimum height=0.55cm,
        align=center,
        font=\scriptsize
    },
    tallbox/.style={
        rectangle,
        draw=black,
        line width=0.4pt,
        fill=#1,
        minimum width=0.55cm,
        minimum height=1.3cm,
        align=center,
        font=\scriptsize
    },
    dashedbox/.style={
        rectangle,
        draw=black,
        line width=0.4pt,
        dashed,
        fill=white,
        minimum height=0.55cm,
        align=center
    },
    section/.style={
        rectangle,
        draw=black,
        line width=0.5pt,
        dashed,
        inner sep=3pt
    },
    arrow/.style={
        ->,
        line width=0.4pt
    },
    doublearrow/.style={
        <->,
        line width=0.4pt
    }
]

% === Colors (matching original) ===
\definecolor{lutgreen}{RGB}{198,224,180}
\definecolor{ffblue}{RGB}{180,210,230}
\definecolor{ramgray}{RGB}{242,242,242}

% === SPIKE TRAINS INPUT ===
\node[dashedbox, minimum width=1cm, minimum height=1.6cm] (spikein) {};
% Draw spike raster - multiple rows with vertical spike lines
\foreach \row in {0,1,2,3,4} {
    \pgfmathsetmacro{\ypos}{0.55 - \row*0.25}
    \draw[line width=0.25pt, gray] ([yshift=\ypos cm]spikein.center) +(-0.4,0) -- +(0.4,0);
}
% Add random-looking spikes
\foreach \x/\y in {-0.3/0.55, -0.15/0.55, 0.1/0.55, 0.25/0.55,
                   -0.25/0.3, -0.05/0.3, 0.15/0.3, 0.35/0.3,
                   -0.35/0.05, -0.1/0.05, 0.2/0.05,
                   -0.2/-0.2, 0.05/-0.2, 0.3/-0.2,
                   -0.3/-0.45, -0.05/-0.45, 0.15/-0.45, 0.25/-0.45} {
    \draw[line width=0.4pt, blue!70!black] ([xshift=\x cm, yshift=\y cm]spikein.center) -- ++(0,0.15);
}
\node[font=\scriptsize, below=0.02cm of spikein, text=black] {\textit{Spike trains}};

% === EVENT CONTROL UNIT ===
\node[tallbox=ffblue, right=0.35cm of spikein] (controller) {\rotatebox{90}{Controller}};

% Triple arrow from spike in to controller
\draw[arrow] ([yshift=0.3cm]spikein.east) -- ([yshift=0.3cm]controller.west);
\draw[arrow] (spikein.east) -- (controller.west);
\draw[arrow] ([yshift=-0.3cm]spikein.east) -- ([yshift=-0.3cm]controller.west);

% Address gen and PENC - stacked and centered with controller
\node[box=lutgreen, right=0.2cm of controller, minimum width=0.75cm, minimum height=0.5cm, yshift=0.35cm] (addrgen) {Address\\[-3pt]gen};
\node[box=lutgreen, below=0.15cm of addrgen, minimum width=0.75cm, minimum height=0.5cm] (penc) {PENC};

% Spike events block - centered with controller
\node[tallbox=ffblue, right=0.2cm of addrgen, yshift=-0.35cm] (spikeevents) {\rotatebox{90}{Spike events}};

% Event control unit dashed box
\begin{scope}[on background layer]
    \node[section, fit=(controller)(addrgen)(penc)(spikeevents), inner xsep=4pt, inner ysep=6pt] (ecu) {};
\end{scope}
\node[font=\scriptsize, anchor=south] at (ecu.north) {Event control unit};

% Arrows inside ECU
\draw[arrow] ([yshift=0.2cm]controller.east) -- ++(0.05,0) |- (addrgen.west);
\draw[arrow] ([yshift=-0.2cm]controller.east) -- ++(0.05,0) |- (penc.west);
\draw[arrow] (addrgen.east) -- ++(0.05,0) |- ([yshift=0.2cm]spikeevents.west);
\draw[arrow] (penc.east) -- ++(0.05,0) |- ([yshift=-0.2cm]spikeevents.west);

% === LEGEND ===
\node[anchor=west, font=\scriptsize] at ([xshift=0.3cm, yshift=0.1cm]ecu.north east) {
    \tikz[baseline=-0.5ex]{
        \fill[lutgreen] (0,0) rectangle (0.3,0.22); 
        \draw[line width=0.3pt] (0,0) rectangle (0.3,0.22);
        \node[right, font=\scriptsize] at (0.35,0.11) {LUT};
        %
        \fill[ffblue] (1.05,0) rectangle (1.35,0.22); 
        \draw[line width=0.3pt] (1.05,0) rectangle (1.35,0.22);
        \node[right, font=\scriptsize] at (1.4,0.11) {FF};
        %
        \fill[ramgray] (2.0,0) rectangle (2.3,0.22); 
        \draw[line width=0.3pt, dashed] (2.0,0) rectangle (2.3,0.22);
        \node[right, font=\scriptsize] at (2.35,0.11) {RAM};
    }
};

% === NEURAL CORES ===
\node[box=ffblue, right=0.45cm of spikeevents, minimum width=1.2cm] (accum) {Accumulator};
\node[box=lutgreen, below=0.15cm of accum, minimum width=1.2cm] (filter) {Filter weights};
\node[box=ffblue, below=0.15cm of filter, minimum width=1.2cm] (activ) {Activation};

% Neural cores dashed box
\begin{scope}[on background layer]
    \node[section, fit=(accum)(filter)(activ), inner xsep=4pt, inner ysep=6pt] (neuralcores) {};
\end{scope}
\node[font=\scriptsize, anchor=south] at (neuralcores.north) {Neural cores};

% Arrow from spike events to accumulator
\draw[arrow] (spikeevents.east) -- (accum.west);

% Bidirectional arrows in neural cores
\draw[doublearrow] (accum.south) -- (filter.north);
\draw[doublearrow] (filter.south) -- (activ.north);

% === MEMORY ===
\node[dashedbox, right=0.4cm of filter, minimum width=1.2cm, minimum height=1.55cm, fill=ramgray, font=\scriptsize, align=center] (memory) {Memory\\(membrane\\potential\\and weights)};

% Bidirectional arrows to memory
\draw[doublearrow] (accum.east) -- ++(0.12,0) |- ([yshift=0.4cm]memory.west);
\draw[doublearrow] (filter.east) -- (memory.west);
\draw[doublearrow] (activ.east) -- ++(0.12,0) |- ([yshift=-0.4cm]memory.west);

% === SPIKE TRAINS OUTPUT ===
\node[dashedbox, right=0.4cm of memory, minimum width=1cm, minimum height=1.6cm] (spikeout) {};
% Draw spike raster output
\foreach \row in {0,1,2,3,4} {
    \pgfmathsetmacro{\ypos}{0.55 - \row*0.25}
    \draw[line width=0.25pt, gray] ([yshift=\ypos cm]spikeout.center) +(-0.4,0) -- +(0.4,0);
}
% Add random-looking spikes (different pattern)
\foreach \x/\y in {-0.2/0.55, 0.15/0.55, 0.35/0.55,
                   -0.35/0.3, 0.0/0.3, 0.25/0.3,
                   -0.25/0.05, 0.1/0.05, 0.3/0.05,
                   -0.1/-0.2, 0.2/-0.2,
                   -0.3/-0.45, 0.05/-0.45, 0.35/-0.45} {
    \draw[line width=0.4pt, blue!70!black] ([xshift=\x cm, yshift=\y cm]spikeout.center) -- ++(0,0.15);
}
\node[font=\scriptsize, below=0.02cm of spikeout, text=black] {\textit{Spike trains}};

% Arrow from memory to output
\draw[arrow] (memory.east) -- (spikeout.west);

\end{tikzpicture}

==> methodology-fig.tex <==
\begin{tikzpicture}[
    font=\small,
    node distance=0.3cm and 0.4cm,
    >={Stealth[length=2mm, width=1.5mm]},
    box/.style={
        rectangle,
        rounded corners=2pt,
        draw=black,
        line width=0.5pt,
        fill=#1,
        minimum width=3.8cm,
        minimum height=0.7cm,
        align=center
    },
    smallbox/.style={
        rectangle,
        rounded corners=2pt,
        draw=black,
        line width=0.5pt,
        fill=#1,
        minimum width=2.8cm,
        minimum height=0.55cm,
        align=center
    },
    section/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.6pt,
        inner sep=6pt
    },
    sectionlabel/.style={
        font=\small\bfseries
    },
    arrow/.style={
        ->,
        line width=0.5pt
    },
    dashedarrow/.style={
        ->,
        line width=0.5pt,
        dashed
    }
]

% === Colors (grayscale-friendly) ===
\definecolor{lightgray1}{RGB}{240,240,240}
\definecolor{lightgray2}{RGB}{225,225,225}
\definecolor{lightgray3}{RGB}{210,210,210}

% === ALGORITHMIC DSE (SOFTWARE) ===
\node[smallbox=lightgray2] (input) {\textbf{Input:} Dataset +  VGG9 SNN};

\node[box=lightgray1, below=0.25cm of input] (surrogate) {
    \textbf{Surrogate Search}\\[-1pt]
    {\small Sweep $\alpha$, fixed Neuron}
};

\node[box=lightgray1, below=0.25cm of surrogate] (neuron) {
    \textbf{Neuron Search}\\[-1pt]
    {\small Sweep $\beta, \theta$, Select LIF/LAP}
};

\node[smallbox=lightgray2, below=0.25cm of neuron] (checkpoints) {\textbf{Output:} Model Checkpoints};

% Software section background
\begin{scope}[on background layer]
    \node[section, fill=white, fit=(input)(surrogate)(neuron)(checkpoints), 
          inner xsep=8pt, inner ysep=14pt, label={[sectionlabel, anchor=north west, xshift=3pt, yshift=-3pt]north west:Algorithmic DSE (Software)}] (software) {};
\end{scope}

% Software arrows
\draw[arrow] (input) -- (surrogate);
\draw[arrow] (surrogate) -- (neuron);
\draw[arrow] (neuron) -- (checkpoints);

% === INSTRUMENTATION INTERFACE ===
\node[box=lightgray3, below=0.4cm of software] (interface) {
    \textbf{Instrumentation Interface}\\[-1pt]
    {\small Quantization (4-bit) $\rightarrow$ Weight Mapping $\rightarrow$ FPGA Load}
};

% Arrow from software to interface
\draw[arrow] (software.south) -- (interface.north);

% === HARDWARE CHARACTERIZATION ===
\node[box=lightgray1, below=0.85cm of interface] (measurement) {
    \textbf{Measurement:} Run Inference\\[-1pt]
    {\small Log Active Cycles (Latency) \& Spike Counts}
};

\node[box=lightgray1, below=0.25cm of measurement] (analysis) {
    \textbf{Analysis:} Pareto Plot\\[-1pt]
    {\small Accuracy (Y-axis) vs.\ Latency (X-axis)}
};

% Hardware section background
\begin{scope}[on background layer]
    \node[section, fill=white, fit=(measurement)(analysis), 
          inner xsep=8pt, inner ysep=14pt, label={[sectionlabel, anchor=north west, xshift=3pt, yshift=-3pt]north west:Hardware Characterization}] (hardware) {};
\end{scope}

% Hardware arrows
\draw[arrow] (interface.south) -- (hardware.north);
\draw[arrow] (measurement) -- (analysis);

% === FEEDBACK LOOP ===
\draw[dashedarrow, rounded corners=4pt] 
    (analysis.east) -- ++(1.4,0) |- (input.east);

\node[font=\small\itshape, rotate=90, anchor=south] 
    at ($(analysis.east)+(1.4,1.8)$) {Iterate};

\end{tikzpicture}


==> neuron-model-fig.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    node distance=1.4cm,
    >={Stealth[length=2mm, width=2.5mm]},
    opbox/.style={
        rectangle,
        rounded corners=3pt,
        draw=black,
        line width=0.5pt,
        fill=#1,
        minimum width=1.8cm,
        minimum height=0.7cm,
        align=center,
        font=\footnotesize
    },
    databox/.style={
        rectangle,
        rounded corners=2pt,
        draw=gray!60,
        line width=0.4pt,
        fill=gray!10,
        minimum width=1.4cm,
        minimum height=0.45cm,
        align=center,
        font=\scriptsize
    },
    section/.style={
        rectangle,
        rounded corners=5pt,
        draw=#1,
        line width=1pt,
        inner sep=8pt
    },
    arrow/.style={
        ->,
        line width=0.5pt
    },
    cyclebar/.style={
        rectangle,
        draw=none,
        fill=#1,
        minimum height=0.35cm
    }
]

% === Colors ===
\definecolor{lifblue}{RGB}{70,130,180}
\definecolor{lapgreen}{RGB}{60,140,100}
\definecolor{addcolor}{RGB}{200,220,240}
\definecolor{multcolor}{RGB}{255,220,180}
\definecolor{shiftcolor}{RGB}{220,240,220}
\definecolor{cmpcolor}{RGB}{240,220,240}

% ============================================
% LEFT SIDE: LIF Neuron
% ============================================
% LIF update: U[t] = beta * U[t-1] + I_syn[t], then spike if U > theta

% Inputs at top
\node[databox] (lif_mem) {$U[t-1]$};
\node[databox, right=1.2cm of lif_mem] (lif_in) {$I_{syn}[t]$};

% Operations
\node[opbox=shiftcolor, below=0.5cm of lif_mem] (lif_shift) {\textbf{Bit-Shift}};
\node[font=\scriptsize, gray, left=0.1cm of lif_shift, anchor=east](beta_text) {$\beta \cdot U$};

\node[opbox=addcolor, below=0.5cm of lif_shift] (lif_add) {\textbf{Add}};

\node[opbox=cmpcolor, below=0.5cm of lif_add] (lif_cmp) {\textbf{Compare}};
\node[font=\scriptsize, gray, left=0.1cm of lif_cmp, anchor=east] {$U > \theta$};

% Output
\node[databox, below=0.5cm of lif_cmp] (lif_out) {Spike / No Spike};

% Arrows
\draw[arrow] (lif_mem) -- (lif_shift);
\draw[arrow] (lif_shift) -- (lif_add);
\draw[arrow] (lif_in) -- ++(0,-0.25) to[out=-90, in=0](lif_add.east);
\draw[arrow] (lif_add) -- (lif_cmp);
\draw[arrow] (lif_cmp) -- (lif_out);

% Section box
\begin{scope}[on background layer]
    \node[section=lifblue, fill=lifblue!8, fit=(lif_mem)(lif_in)(beta_text)(lif_shift)(lif_add)(lif_cmp)(lif_out), 
          inner xsep=15pt, inner ysep=10pt] (lifbox) {};
\end{scope}

% Title
\node[font=\footnotesize\bfseries, lifblue, anchor=south] at (lifbox.north) {LIF Neuron};

% Label
\node[font=\scriptsize, lifblue!80!black, anchor=north, align=center] at ([yshift=-0.1cm]lifbox.south) 
    {\textit{Low Arithmetic Intensity}\\[-2pt]\scriptsize (3 ops/update)};


% ============================================
% RIGHT SIDE: Lapicque Neuron
% ============================================
% Lapicque: U[t] = U[t-1] * (1 - T/RC) + I_syn[t] * (T/RC)

% Inputs at top
\node[databox, right=6cm of lif_mem] (lap_mem) {$U[t-1]$};
\node[databox, right=1.2cm of lap_mem] (lap_in) {$I_{syn}[t]$};

% Operations - parallel multiplies then add
\node[opbox=multcolor, below=0.5cm of lap_mem] (lap_mult1) {\textbf{Multiply}};
\node[font=\scriptsize, gray, left=0.1cm of lap_mult1, anchor=east] (u_rc){$U \cdot (1{-}\frac{T}{RC})$};

\node[opbox=multcolor, below=0.5cm of lap_in] (lap_mult2) {\textbf{Multiply}};
\node[font=\scriptsize, gray, right=0.1cm of lap_mult2, anchor=west] (t_rc) {$I \cdot \frac{T}{RC}$};

\node[opbox=addcolor, below=0.8cm of lap_mult1, xshift=1.35cm] (lap_add) {\textbf{Add}};

\node[opbox=cmpcolor, below=0.5cm of lap_add] (lap_cmp) {\textbf{Compare}};
\node[font=\scriptsize, gray, left=0.1cm of lap_cmp, anchor=east] {$U > \theta$};

% Output
\node[databox, below=0.5cm of lap_cmp] (lap_out) {Spike / No Spike};

% Arrows
\draw[arrow] (lap_mem) -- (lap_mult1);
\draw[arrow] (lap_in) -- (lap_mult2);
\draw[arrow] (lap_mult1) to[out=-90, in=180] (lap_add.west);
\draw[arrow] (lap_mult2) to[out=-90, in=0] (lap_add.east);
\draw[arrow] (lap_add) -- (lap_cmp);
\draw[arrow] (lap_cmp) -- (lap_out);

% Section box
\begin{scope}[on background layer]
    \node[section=lapgreen, fill=lapgreen!8, fit=(lap_mem)(lap_in)(u_rc)(lap_mult1)(lap_mult2)(lap_add)(lap_cmp)(lap_out)(t_rc), 
          inner xsep=15pt, inner ysep=10pt] (lapbox) {};
\end{scope}

% Title
\node[font=\footnotesize\bfseries, lapgreen, anchor=south] at (lapbox.north) {Lapicque Neuron};

% Label
\node[font=\scriptsize, lapgreen!80!black, anchor=north, align=center] at ([yshift=-0.1cm]lapbox.south) 
    {\textit{High Arithmetic Intensity}\\[-2pt]\scriptsize (4 ops/update, 2$\times$ MUL)};

% ============================================
% BOTTOM: Clock Cycles Comparison
% ============================================

% Use the lower of the two boxes as reference
\coordinate (barstart) at ([yshift=-1.2cm, xshift=-0.5cm]lifbox.south west);



% LIF bar label
\node[anchor=east, font=\scriptsize] at ([yshift=-0.55cm, xshift=1.2cm]barstart) {LIF:};

% LIF update blocks (frequent, shorter bars with gaps)
\fill[lifblue!50] ([yshift=-0.7cm, xshift=1.3cm]barstart) rectangle ++(1.0cm, 0.3cm);
\fill[lifblue!50] ([yshift=-0.7cm, xshift=2.5cm]barstart) rectangle ++(1.0cm, 0.3cm);
\fill[lifblue!50] ([yshift=-0.7cm, xshift=3.7cm]barstart) rectangle ++(1.0cm, 0.3cm);
\fill[lifblue!50] ([yshift=-0.7cm, xshift=4.9cm]barstart) rectangle ++(1.0cm, 0.3cm);
\fill[lifblue!50] ([yshift=-0.7cm, xshift=6.1cm]barstart) rectangle ++(1.0cm, 0.3cm);

% Lapicque bar label  
\node[anchor=east, font=\scriptsize] at ([yshift=-1.35cm, xshift=1.2cm]barstart) {Lapicque:};

% Lapicque update blocks (sparse, wider bars to show more ops per update)
\fill[lapgreen!50] ([yshift=-1.5cm, xshift=1.3cm]barstart) rectangle ++(1.6cm, 0.3cm);
\fill[lapgreen!50] ([yshift=-1.5cm, xshift=4.5cm]barstart) rectangle ++(1.6cm, 0.3cm);

% Braces to show total active time
\draw[decorate, decoration={brace, amplitude=3pt, raise=2pt}, line width=0.4pt, lifblue] 
    ([yshift=-0.4cm, xshift=1.3cm]barstart) -- node[above=4pt, font=\scriptsize, lifblue!70!black] {5 updates (frequent)} ([yshift=-0.4cm, xshift=7.1cm]barstart);
    
\draw[decorate, decoration={brace, amplitude=3pt, mirror, raise=2pt}, line width=0.4pt, lapgreen] 
    ([yshift=-1.5cm, xshift=1.3cm]barstart) -- node[below=4pt, font=\scriptsize, lapgreen!70!black] {2 updates (sparser activations)} ([yshift=-1.5cm, xshift=6.1cm]barstart);

% Time axis
\draw[->, line width=0.4pt] ([yshift=-2.0cm, xshift=1.3cm]barstart) -- ([yshift=-2.0cm, xshift=8.5cm]barstart);
\node[font=\scriptsize, anchor=west] at ([yshift=-2.0cm, xshift=8.6cm]barstart) {Time};

% Annotation box - positioned below
\node[draw=gray!60, rounded corners=3pt, fill=yellow!10, inner sep=5pt, font=\scriptsize, align=left, anchor=north west] 
    at ([yshift=-2.4cm, xshift=0cm]barstart) {
    Lapicque has higher \textit{per-update} cost (2$\times$ multiply), but triggers \textbf{fewer updates} due to sparser activations $\rightarrow$ \textbf{lower total latency}.
};


\end{tikzpicture}

==> surrogates-fig-all.tex <==
\begin{tikzpicture}

% === Colors ===
\definecolor{fscolor}{RGB}{31,119,180}    % Blue
\definecolor{atancolor}{RGB}{255,127,14}  % Orange  
\definecolor{srecolor}{RGB}{44,160,44}    % Green
\definecolor{ssocolor}{RGB}{148,103,189}  % Purple

% ============================================
% Panel (a): Fast Sigmoid
% ============================================
\begin{axis}[
    name=plot1,
    at={(0,0)},
    width=5.2cm, height=4.5cm,
    xlabel={$U - U_{\text{thr}}$}, ylabel={Gradient Magnitude},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    xmin=-3, xmax=3, ymin=0, ymax=1.1,
    axis lines=left, grid=major, grid style={gray!30},
    %title={\footnotesize (a) Fast Sigmoid (FS)},
    legend style={
        at={(1.0,0.98)}, anchor=north east, font=\tiny, 
        draw=gray!50, fill=white, fill opacity=0.95,
        rounded corners=1pt, inner sep=2pt, row sep=-2pt
    },
    clip=true
]
    \addplot[fscolor!50, line width=1pt, samples=100, domain=-3:3] {1 / ((1 + 1*abs(x))^2)};
    \addplot[fscolor!75, line width=1.1pt, samples=100, domain=-3:3] {1 / ((1 + 2.5*abs(x))^2)};
    \addplot[fscolor, line width=1.3pt, samples=100, domain=-3:3] {1 / ((1 + 5*abs(x))^2)};
    \legend{$k=1$, $k=2.5$, $k=5$}
\end{axis}
\node[below=25pt of plot1.south, font=\footnotesize] {(a) Fast Sigmoid (FS)};

% ============================================
% Panel (b): Arctangent  
% ============================================
\begin{axis}[
    name=plot2,
    at={(5.5cm,0)},
    width=5.2cm, height=4.5cm,
    xlabel={$U - U_{\text{thr}}$}, ylabel={},
    xlabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    xmin=-3, xmax=3, ymin=0, ymax=0.4,
    axis lines=left, grid=major, grid style={gray!30},
    %title={\footnotesize (b) Arctangent (ATAN)},
    legend style={
        at={(1.0,0.98)}, anchor=north east, font=\tiny, 
        draw=gray!50, fill=white, fill opacity=0.95,
        rounded corners=1pt, inner sep=2pt, row sep=-2pt
    },
    clip=true
]
    \addplot[atancolor!50, line width=1pt, samples=100, domain=-3:3] {1 / (3.14159 * (1 + (3.14159*x*1/2)^2))};
    \addplot[atancolor!75, line width=1.1pt, samples=100, domain=-3:3] {1 / (3.14159 * (1 + (3.14159*x*2.5/2)^2))};
    \addplot[atancolor, line width=1.3pt, samples=100, domain=-3:3] {1 / (3.14159 * (1 + (3.14159*x*5/2)^2))};
    \legend{$\alpha=1$, $\alpha=2.5$, $\alpha=5$}
\end{axis}
\node[below=25pt of plot2.south, font=\footnotesize] {(b) Arctangent (ATAN)};

% ============================================
% Panel (c): Spike Rate Escape (SRE)
% Assumption: beta = k
% ============================================
\begin{axis}[
    name=plot3,
    at={(0,-5.2cm)},
    width=5.2cm, height=4.5cm,
    xlabel={$U - U_{\text{thr}}$}, ylabel={Gradient Magnitude},
    xlabel style={font=\footnotesize}, ylabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    xmin=-3, xmax=3, ymin=0, ymax=5.5,
    axis lines=left, grid=major, grid style={gray!30},
    %title={\footnotesize (c) Spike Rate Escape (SRE)},
    legend style={
        at={(1.0,0.98)}, anchor=north east, font=\tiny, 
        draw=gray!50, fill=white, fill opacity=0.95,
        rounded corners=1pt, inner sep=2pt, row sep=-2pt
    },
    clip=true
]
    % Here beta = k
    \addplot[srecolor!60, line width=1.1pt, samples=200, domain=-3:3] {1 * exp(-1*abs(x))};
    \addplot[srecolor!80, line width=1.2pt, samples=200, domain=-3:3] {2.5 * exp(-2.5*abs(x))};
    \addplot[srecolor, line width=1.4pt, samples=200, domain=-3:3] {5 * exp(-5*abs(x))};
    \legend{$\beta=1$, $\beta=2.5$, $\beta=5$}
\end{axis}
\node[below=25pt of plot3.south, font=\footnotesize] {(c) Spike Rate Escape (SRE)};

% ============================================
% Panel (d): Stochastic Spike Operator (SSO)
% Using illustrative parameters: mu = 0, sigma^2 = 0.2
% ============================================
\begin{axis}[
    name=plot4,
    at={(5.5cm,-5.2cm)},
    width=5.2cm, height=4.5cm,
    xlabel={$U - U_{\text{thr}}$}, ylabel={},
    xlabel style={font=\footnotesize},
    tick label style={font=\scriptsize},
    xmin=-3, xmax=3, ymin=-0.2, ymax=1.2,
    axis lines=left, grid=major, grid style={gray!30},
    %title={\footnotesize (d) Stochastic Spike Operator (SSO)},
    clip=true
]
    % Sub-threshold stochastic band: approximately [-0.1, 0.1]
    \fill[ssocolor!20, opacity=0.5] (axis cs:-3,-0.1) rectangle (axis cs:0,0.1);

    % x >= 0: straight-through gradient = 1
    \addplot[ssocolor, line width=1.5pt, domain=0:3, samples=2] {1};

    % x < 0: stochastic gradient ~ (U(-0.5,0.5)+mu)*sigma^2
    % Here: mu = 0, sigma^2 = 0.2  -->  (rand - 0.5)*0.2
    \addplot[
        only marks,
        mark=*,
        mark size=0.3pt,
        ssocolor!70,
        samples=150,
        domain=-3:0
    ] {(rand - 0.5)*0.2};

    % Optional dashed bounds for the stochastic range
    \addplot[ssocolor!50, dashed, thin, domain=-3:0, samples=2] {0.1};
    \addplot[ssocolor!50, dashed, thin, domain=-3:0, samples=2] {-0.1};

    % Labels
    \node[font=\tiny, ssocolor!80!black, align=center]
        at (axis cs:1.05,1.12) {$x \geq 0$ \\ straight-through gradient ($=1$)};

    \node[font=\tiny, ssocolor!80!black, align=center]
        at (axis cs:-1.5,0.25) {$x < 0$ \\ stochastic gradient};

\end{axis}
\node[below=25pt of plot4.south, font=\footnotesize] {(d) Stochastic Spike Operator (SSO)};

\end{tikzpicture}
